An Edge-Computing Reference Architecture for Real-Time Structural Health Monitoring: Design and Validation on Three In-Service Bridges

Structural health monitoring of bridge inventories is limited less by sensors or detection algorithms than by the computing architecture that turns continuous vibration streams into operational information. Centralized designs stream raw waveforms to a server, add tens of seconds of delay, scale poorly in cost, and stop working during the network disruptions that accompany the events they are meant to observe. This paper presents a reference architecture that moves anomaly detection to an edge node at the structure and transmits only compact health summaries and anomaly events. The edge tier combines a structure-specific spectrogram front end with a reconstruction-error detector trained on reference-condition windows only and a threshold calibrated per structure. The design is validated on openly licensed data from three in-service bridges of three structural forms: a steel bowstring railway bridge with a documented connection deficiency and retrofit (KW51, Leuven), a riveted steel bascule railway bridge with a verified fracture (Vanersborg, Sweden), and a prestressed concrete box-girder viaduct in normal operation across a 7-26 C temperature range (Chillon, Switzerland). The deployed detector, principal component analysis of the spectrogram, separates the pre- and post-retrofit condition of KW51 with AUC 0.925 at 98.89% specificity, holds 99.44% specificity on Chillon through the temperature range, and does not separate the pre- and post-fracture openings of Vanersborg (AUC 0.620), bounding what a generic spectrogram detector sees of a local fracture. A 34.3M-parameter masked-autoencoding Vision Transformer under the same protocol reaches AUC 0.905 on KW51 and does not exceed the linear detector. In a 4-vCPU, 4 GB container emulating the edge node, the pipeline decides in 59.0 ms mean (284.1 ms for the Transformer). Every number is regenerated from public data by the released code.

==> figures/architecture.tex <==
% Figure: three-tier reference architecture (edge / fog / cloud)
\begin{tikzpicture}[
  font=\small,
  tier/.style={draw=gray!60, rounded corners=4pt, fill=gray!6, inner sep=8pt},
  box/.style={draw=blue!60!black, fill=white, rounded corners=2pt, align=center, minimum height=8mm, inner sep=3pt, text width=21mm, font=\footnotesize},
  gbox/.style={box, draw=green!50!black},
  pbox/.style={box, draw=violet!70!black},
  lbl/.style={font=\footnotesize\bfseries, text=gray!70!black},
  flow/.style={-{Latex[length=2mm]}, thick, draw=gray!60!black},
  back/.style={-{Latex[length=2mm]}, thick, dashed, draw=violet!70!black},
  node distance=4mm and 8mm]

% ---- edge tier
\node[box] (sens) {Accelerometers\\ 100--200 Hz, multi-channel};
\node[box, right=of sens] (win) {Windowing\\ 60 s per channel};
\node[box, right=of win] (fft) {Hanning + FFT\\ per-structure spectrogram};
\node[gbox, right=of fft] (model) {Detector (PCA or MAE-ViT)\\ reconstruction error};
\node[gbox, right=of model] (thr) {Threshold\\ median $+2.5\sigma$};
\node[box, below=6mm of fft] (buf) {Local store\\ ring buffer};
\node[box, below=6mm of thr] (cb) {Circuit breaker\\ store-and-forward};

% ---- fog tier
\node[box, anchor=north west] (kafka) at ([yshift=-17mm]sens.west |- buf.south) {Message broker\\ (Kafka) durable queue};
\node[box, right=of kafka] (flink) {Stream processing\\ (Flink) dedup, enrich, filter};
\node[box, right=of flink] (regdb) {Regional statistics\\ anomaly rates, latency};

% ---- cloud tier
\node[box, anchor=north west] (ts) at ([yshift=-17mm]sens.west |- kafka.south) {Time-series store\\ long-term retention};
\node[box, right=of ts] (an) {Fleet analytics\\ nightly batch, trends};
\node[pbox, right=of an] (ml) {Model lifecycle\\ retrain, staged rollout};
\node[box, right=of ml] (al) {Alerting\\ severity routing};

% ---- tier backgrounds (behind the boxes)
\begin{scope}[on background layer]
\node[tier, fit=(sens)(win)(fft)(model)(thr)(buf)(cb)] (edge) {};
\node[tier, fit=(kafka)(flink)(regdb)] (fog) {};
\node[tier, fit=(ts)(an)(ml)(al)] (cloud) {};
\end{scope}
\node[lbl, anchor=south west, inner sep=1pt] at (edge.north west) {EDGE TIER -- one node per structure, no network in the processing path};
\node[lbl, anchor=south west, inner sep=1pt] at (fog.north west) {FOG TIER -- regional hub, 100--500 structures};
\node[lbl, anchor=south west, inner sep=1pt] at (cloud.north west) {CLOUD TIER -- fleet-wide};

% ---- flows
\draw[flow] (sens) -- (win);
\draw[flow] (win) -- (fft);
\draw[flow] (fft) -- (model);
\draw[flow] (model) -- (thr);
\draw[flow] (thr) -- (cb);
\draw[flow] (model) |- (buf);
\draw[flow] (cb.south) -- ++(0,-6mm) -| (flink.north) node[pos=.25, above, font=\scriptsize] {MQTT: health summary + anomaly events ($\approx$1 KB)};
\draw[flow] (kafka) -- (flink);
\draw[flow] (flink) -- (regdb);
\draw[flow] (regdb.south) -- ++(0,-5mm) -| (an.north);
\draw[flow] (an) -- (ml);
\draw[flow] (ml) -- (al);
\draw[flow] (an) -- (ts);
\draw[back] (ml.north) -- ++(0,4mm) -| ([xshift=8mm]edge.east |- thr) -- (thr.east);
\path ([xshift=8mm]edge.east |- thr) -- ([xshift=8mm]edge.east |- ml) node[midway, rotate=90, above, font=\scriptsize, text=violet!70!black] {model updates};
\end{tikzpicture}


==> figures/model.tex <==
% Figure: MAE-ViT anomaly detector scaled for edge inference
\begin{tikzpicture}[
  font=\footnotesize,
  blk/.style={draw=blue!60!black, fill=blue!4, rounded corners=2pt, align=center, minimum height=9mm, inner sep=4pt},
  dec/.style={blk, draw=orange!80!black, fill=orange!6},
  outb/.style={blk, draw=green!50!black, fill=green!5},
  flow/.style={-{Latex[length=2mm]}, thick, draw=gray!60!black},
  node distance=5mm and 6mm]

\node[blk] (in) {Spectrogram\\ $100\times200$ log-PSD};
\node[blk, right=of in] (patch) {Patch embedding\\ $5\times10$ px, 400 patches\\ $\to$ 768-d};
\node[blk, right=of patch] (enc) {Encoder\\ 3 layers, 12 heads\\ 21.3 M params};
\node[dec, right=of enc] (mask) {Random mask\\ 80\% of patches\\ (training and scoring)};
\node[dec, right=of mask] (decd) {Decoder\\ 4 layers, 512-d, 16 heads\\ 13.0 M params};
\node[outb, below=of decd] (rec) {Reconstruction\\ $\hat{X}$};
\node[outb, left=of rec] (err) {Masked-patch error\\ $e=\frac{1}{4}\sum_{m=1}^{4}\|M_m(X-\hat{X}_m)\|_2^2/|M_m|$};
\node[outb, left=of err] (dec2) {Anomaly if $e > \tau$\\ $\tau=\mathrm{med}(e_{\mathrm{normal}})+2.5\,\mathrm{sd}$};

\draw[flow] (in) -- (patch);
\draw[flow] (patch) -- (enc);
\draw[flow] (enc) -- (mask);
\draw[flow] (mask) -- (decd);
\draw[flow] (decd) -- (rec);
\draw[flow] (rec) -- (err);
\draw[flow] (err) -- (dec2);
\draw[flow, dashed] (in.south) |- (err.west) node[pos=.65, below, font=\scriptsize] {original $X$};

\node[below=2mm of dec2.south west, anchor=north west, font=\scriptsize, text=gray!60!black, align=left]
 {Training: reference-condition windows only, MSE on masked patches. Scoring: four masked passes, same error, averaged.\\
  Footprint: 34.3 M parameters, 139 MB on disk, under 1 GB resident incl.\ runtime; CPU-only. Scored unmasked the same weights fail (Section 6.5).};
\end{tikzpicture}

